InstructionCrafter: Generating Consistent and High-Fidelity Visual Instructions

Given textual task instructions, generating step-by-step visual instructions as an image sequence requires the simultaneous satisfaction of multiple properties, specifically step faithfulness, cross-image consistency, and per-frame visual quality. Existing text-to-image generation approaches rarely meet all three properties, owing to independent sampling that breaks consistency, finetuning on low-quality video that degrades per-frame quality, and frozen backbones that lack multi-step understanding. In this work, we propose InstructionCrafter, a diffusion-based framework with the key idea of separating the optimization of temporal and instructional alignment from per-frame visual quality via (1) spatial-freeze training and (2) instruction-aware adapters. Built on a pretrained video diffusion backbone, InstructionCrafter freezes the spatial layers that control per-frame detail and updates only temporal and text-conditioning pathways to learn instruction semantics and inter-step relations, which preserves the generative prior for per-frame quality and reduces trainable parameters by about 50 percent compared with full finetuning. We also introduce two lightweight adapters that enhance the model's understanding of instructional context. The Consistent Adapter aggregates textual cues from the entire instruction sequence and from neighboring steps to keep object identity and attributes consistent across frames, and the Context-Aware Temporal Adapter converts cross-attention outputs into biases for temporal self-attention, explicitly propagating inter-frame relations. Extensive experiments on two benchmark datasets demonstrate state-of-the-art overall performance on step faithfulness, cross-image consistency, and per-frame visual quality while significantly reducing noise, blur, and spurious subtitles. Our code and trained models will be publicly available.

==> (inline-0) <==
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth}}
     & \tiny\centering Add 2 cups of coconut milk to a large mixing bowl. & \tiny\centering Add 8 tablespoons of vegan butter and 1/3 cup of organic cane sugar to the bowl. & \tiny\centering Add 1 tablespoon of dry active yeast to the bowl and let it sit for 3-5 minutes. & \tiny\centering Gradually add in 5 cups of flour, mixing and kneading the dough as needed. & \tiny\centering Knead the dough with your hands until it forms a single sum of dough. & \tiny\centering Add a little bit of pink Himalayan salt and 1 teaspoon of cinnamon to the dough. & \tiny\centering Let the dough sit for 45 minutes to an hour, then roll it out into a thin rectangle. & \tiny Spread a stick of slightly melted vegan butter across the top of the dough. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_3951_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_3951_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_3951_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_3951_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_3951_7.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth}}
     & \tiny\centering Gather the necessary ingredients: almond milk, raw peanut butter, raw cacao nibs, banana, sweetener (Swerve), and ice cubes. & \tiny\centering Add the almond milk to the blender. & \tiny\centering Add the cacao nibs to the blender. & \tiny\centering Add the peanut butter to the blender. & \tiny\centering Add the banana to the blender. & \tiny\centering Add the sweetener (Swerve) to the blender. & \tiny\centering Add ice cubes to the blender. & \tiny Blend the ingredients until smooth and creamy. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_887_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_887_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_887_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_887_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_887_7.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.200\linewidth} m{0.200\linewidth} m{0.200\linewidth} m{0.200\linewidth}}
     & \tiny\centering Attach one end of the automatic adjuster lever spring to the trailing brake shoe and the other end to the adjuster lever. & \tiny\centering Install the new adjuster. & \tiny\centering Install the new trailing shoe. & \tiny Reinstall the pin from the rear of the backing plate and install the new retainer spring and cup from the hardware kit. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1029_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1029_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1029_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1029_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1029_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1029_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1029_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1029_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1029_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1029_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1029_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1029_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1029_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1029_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1029_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1029_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1029_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1029_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1029_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1029_3.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth}}
     & \tiny\centering Make the slaw by combining shredded cabbage, diced radish, shredded carrot, finely chopped celery, and green onion. & \tiny\centering Add your favorite ranch or blue cheese dressing to the slaw. & \tiny\centering Make the spicy chicken by shredding grilled chicken breast. & \tiny\centering Add wing sauce made by mixing hot sauce with melted butter or margarine to the chicken. & \tiny\centering Make the wrap by layering chicken, slaw, avocado, and bacon in a soft flour tortilla. & \tiny Roll up the wrap and cut it. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1075_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1075_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1075_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1075_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1075_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1075_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1075_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1075_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1075_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1075_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1075_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1075_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1075_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1075_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1075_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1075_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1075_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1075_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1075_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1075_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1075_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1075_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1075_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1075_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1075_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1075_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1075_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1075_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1075_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1075_5.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
  \caption{\textbf{Additional qualitative comparison on ShowHowTo.}}
  \label{fig:sup_showhow_1075}
\end{figure*}

\begin{figure*}[t]
  \centering
  \setlength{\tabcolsep}{3pt}
  \renewcommand{\arraystretch}{1.2}
  \begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth}}
     & \tiny\centering Chain an odd number of chains. & \tiny\centering Single crochet in the second chain from hook, then chain one and skip the next chain. & \tiny\centering Chain one, skip this chain, and single crochet in the next chain. & \tiny\centering Chain one, skip this chain, and single crochet in the next chain. & \tiny\centering Chain one, skip this chain, and single crochet in the next chain. & \tiny\centering When you get down to the very last one, instead of chaining one, you just do one more single crochet in the end. & \tiny\centering Chain one and turn, and you turn like the page of a book. & \tiny Single crochet in the first single crochet, then chain one and you skip the single and single into the chain one space chain one single in the chain one space chain one. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1583_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1583_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1583_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1583_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1583_7.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
  \caption{\textbf{Additional qualitative comparison on ShowHowTo.}}
  \label{fig:sup_showhow_1583}
\end{figure*}

\begin{figure*}[t]
  \centering
  \setlength{\tabcolsep}{3pt}
  \renewcommand{\arraystretch}{1.2}
  \begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.115\linewidth} m{0.115\linewidth} m{0.115\linewidth} m{0.115\linewidth} m{0.115\linewidth} m{0.115\linewidth} m{0.115\linewidth}}
     & \tiny\centering Check the primer bulb for any cracks or damage. & \tiny\centering Replace the primer bulb by pulling it out of the clip. & \tiny\centering Push the tabs down and pull on the primer bulb to remove it from the clip. & \tiny\centering Install the new primer bulb by pushing it into the clip and ensuring it is seated properly. & \tiny\centering Push the primer bulb back into place and ensure the tabs are aligned properly. & \tiny\centering Check the primer bulb to ensure it is functioning properly. & \tiny Check the carburetor to ensure the primer bulb is working properly. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_638_6.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_638_6.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_638_6.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_638_6.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_638_6.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
  \caption{\textbf{Additional qualitative comparison on ShowHowTo.}}
  \label{fig:sup_showhow_150}
\end{figure*}

\begin{figure*}[t]
  \centering
  \setlength{\tabcolsep}{3pt}
  \renewcommand{\arraystretch}{1.2}
  \begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth} m{0.133\linewidth}}
     & \tiny\centering Season the scallops with salt and cornflour. & \tiny\centering Prepare the tofu by cutting it into 8 pieces and mixing it with corn starch solution. & \tiny\centering Place the scallops on top of the tofu and steam them for 5-6 minutes. & \tiny\centering Prepare the sauce by frying ginger and garlic in oil, then adding water and scallop. & \tiny\centering Add oyster sauce, sugar, and sesame seed oil to the sauce, and thicken it with cornstarch solution. & \tiny Pour the sauce over the scallop tofu and garnish with Chinese coriander leaf or parsley. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_326_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_326_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_326_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_326_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_326_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_326_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_326_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_326_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_326_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_326_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_326_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_326_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_326_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_326_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_326_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_326_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_326_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_326_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_326_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_326_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_326_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_326_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_326_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_326_5.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_326_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_326_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_326_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_326_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_326_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_326_5.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
  \caption{\textbf{Additional qualitative comparison on ShowHowTo.}}
  \label{fig:sup_showhow_326}
\end{figure*}

\begin{figure*}[t]
  \centering
  \setlength{\tabcolsep}{3pt}
  \renewcommand{\arraystretch}{1.2}
  \begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth} m{0.100\linewidth}}
     & \tiny\centering Chop 1 cup of pork into bite-sized pieces. & \tiny\centering Marinate the pork for about 10 minutes. & \tiny\centering Obtain about 2 generous cups of well-fermented kimchi and chop it into half-inch pieces. & \tiny\centering Slice half a pack of tofu into quarter-inch slices. & \tiny\centering Cut 1/2 cup worth of green onions into 1/2 inch length. & \tiny\centering Cut 1/8 cup worth of red hot pepper thinly. & \tiny\centering Fry the marinated pork with 1/2 tbsp of sesame oil in a heated pan on medium-high for about 3 minutes. & \tiny Add the chopped kimchi, one tablespoon of hot pepper powder, and half tablespoon of cooking oil. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_680_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_680_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_680_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_680_7.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_4.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_5.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_6.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_680_7.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
  \caption{\textbf{Additional qualitative comparison on ShowHowTo.}}
  \label{fig:sup_showhow_680}
\end{figure*}

\begin{figure*}[t]
  \centering
  \setlength{\tabcolsep}{3pt}
  \renewcommand{\arraystretch}{1.2}
  \begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth}}
     & \tiny\centering Whip heavy cream for serving on top of the milkshake. & \tiny\centering Decorate the glass with peanut butter and Nutella. & \tiny\centering Add vanilla ice cream, peanut butter, and Nutella to the blender cup. & \tiny\centering Add milk to the blender cup and blend until a thick milkshake forms. & \tiny Enjoy the milkshake. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_738_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_738_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_738_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_738_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_738_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_738_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_738_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_738_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_738_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_738_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_738_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_738_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_738_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_738_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_738_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_738_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_738_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_738_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_738_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_738_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_738_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_738_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_738_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_738_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_738_4.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
  \caption{\textbf{Additional qualitative comparison on ShowHowTo.}}
  \label{fig:sup_showhow_738}
\end{figure*}

\begin{figure*}[t]
  \centering
  \setlength{\tabcolsep}{3pt}
  \renewcommand{\arraystretch}{1.2}
  \begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth}}
     & \tiny\centering Select the main firewood to use in your fireplace. & \tiny\centering Choose kindling, which are small pieces of softwood, to get the fire started. & \tiny\centering Use a few small strips of pine to get the fire started, but be aware of the potential for creosote buildup. & \tiny\centering Place the kindling inside your fireplace and surround it with larger pieces of main wood. & \tiny Light the kindling and let the fire grow. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1766_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1766_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1766_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1766_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/showhow/seq_1766_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1766_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1766_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1766_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1766_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/showhow/seq_1766_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1766_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1766_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1766_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1766_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/showhow/seq_1766_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1766_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1766_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1766_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1766_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/showhow/seq_1766_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1766_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1766_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1766_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1766_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/showhow/seq_1766_4.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.400\linewidth} m{0.400\linewidth}}
     & \tiny\centering Buy store-bought frosting for a quick fix. & \tiny Add any embellishments onto the mini cupcakes, if desired. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_3_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_3_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_3_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_3_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_3_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_3_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_3_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_3_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_3_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_3_1.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.400\linewidth} m{0.400\linewidth}}
     & \tiny\centering Add a little cornstarch. & \tiny Knead the food coloring and cornstarch into the chocolate. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1505_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1505_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1505_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1505_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1505_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1505_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1505_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1505_1.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1505_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1505_1.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth} m{0.160\linewidth}}
     & \tiny\centering Apply primer to the slip coupling and piston end of the slip fix. & \tiny\centering Apply solvent cement over the primer on the slip coupling and slip fix. & \tiny\centering Install the coupling over the repair pipe covered with solvent cement. & \tiny\centering Repeat the previous process for the remaining repair piping. & \tiny Connect the piston end of the slip fix to the remaining piping. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_227_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_227_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_227_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_227_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_227_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_227_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_227_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_227_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_227_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_227_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_227_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_227_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_227_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_227_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_227_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_227_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_227_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_227_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_227_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_227_4.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_227_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_227_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_227_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_227_3.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_227_4.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.267\linewidth} m{0.267\linewidth} m{0.267\linewidth}}
     & \tiny\centering Push epoxy into deeper gouges and chips. & \tiny\centering Apply a second coat of epoxy using the kit’s brush. & \tiny Sand the repaired area with fine-grit sandpaper. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_452_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_452_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_452_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_452_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_452_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_452_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_452_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_452_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_452_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_452_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_452_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_452_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_452_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_452_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_452_2.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.267\linewidth} m{0.267\linewidth} m{0.267\linewidth}}
     & \tiny\centering Wash the chicken legs. & \tiny\centering Coat the chicken in the butter mixture. & \tiny Serve the chicken. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_759_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_759_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_759_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_759_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_759_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_759_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_759_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_759_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_759_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_759_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_759_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_759_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_759_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_759_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_759_2.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.18\linewidth} m{0.18\linewidth} m{0.18\linewidth}}
     & \tiny\centering Steep tea with other marinade ingredients. & \tiny\centering Continue marinating at room temperature or in the fridge. & \tiny Serve in the shell. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_840_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_840_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_840_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_840_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_840_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_840_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_840_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_840_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_840_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_840_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_840_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_840_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_840_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_840_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_840_2.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.200\linewidth} m{0.200\linewidth} m{0.200\linewidth} m{0.200\linewidth}}
     & \tiny\centering Buff with wet 200 grit abrasive. & \tiny\centering Rinse all materials. & \tiny\centering Repeat with 400 grit abrasive. & \tiny Rinse again. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_893_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_893_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_893_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_893_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_893_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_893_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_893_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_893_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_893_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_893_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_893_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_893_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_893_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_893_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_893_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_893_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_893_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_893_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_893_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_893_3.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.267\linewidth} m{0.267\linewidth} m{0.267\linewidth}}
     & \tiny\centering Combine the paste ingredients and grind. & \tiny\centering Cut the meat into bite sized pieces. & \tiny Garnish and serve. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1174_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1174_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1174_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1174_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1174_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1174_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1174_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1174_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1174_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1174_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1174_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1174_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1174_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1174_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1174_2.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.267\linewidth} m{0.267\linewidth} m{0.267\linewidth}}
     & \tiny\centering Soak the prunes. & \tiny\centering Heat all the ingredients. & \tiny Blend and cool before using. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1632_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1632_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1632_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1632_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1632_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1632_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1632_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1632_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1632_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1632_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1632_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1632_2.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1632_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1632_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1632_2.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{1.5cm} m{0.200\linewidth} m{0.200\linewidth} m{0.200\linewidth} m{0.200\linewidth}}
     & \tiny\centering Mix the white layer first. & \tiny\centering Create the orange layer. & \tiny\centering Make the final layer--yellow. & \tiny Finished. \\
    \rotatebox[origin=c]{90}{\scriptsize Stable Diffusion} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1580_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1580_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1580_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/sd/wikihow/seq_1580_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize StackedDiffusion} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1580_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1580_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1580_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/stack/wikihow/seq_1580_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Bordalo et al.} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1580_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1580_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1580_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/seq/wikihow/seq_1580_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize Baseline} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1580_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1580_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1580_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/at_cp30/wikihow/seq_1580_3.pdf} \\ \noalign{\vspace{10pt}}
    \rotatebox[origin=c]{90}{\scriptsize \textbf{InstructionCrafter}} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1580_0.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1580_1.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1580_2.pdf} & \includegraphics[width=\linewidth, valign=m]{sup/ours/fs_improve_caware_cp30/wikihow/seq_1580_3.pdf} \\ \noalign{\vspace{10pt}}
  \end{tabular}
